A new architecture of high-order deep neural networks that learn martingales

A new deep-learning neural network architecture based on high-order weak approximation algorithms for stochastic differential equations (SDEs) is proposed. The architecture enables the efficient learning of martingales by deep learning models. The behaviour of deep neural networks based on this architecture, when applied to the problem of pricing financial derivatives, is also examined. The core of this new architecture lies in the high-order weak approximation algorithms of the explicit Runge--Kutta type, wherein the approximation is realised solely through iterative compositions and linear combinations of vector fields of the target SDEs.

==> RK_5.latex <==
\setlength{\unitlength}{1579sp}%
\begin{picture}(11055,8316)(886,-8194)
\put(8949,-7649){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%% 6 for b_6
}}}
\put(5270,-2142){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}+}%
}}}
{\color[rgb]{0,0,0}\thicklines
\put(5026,-3436){\circle{318}}
}%
\put(4970,-3492){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}+}%
}}}
{\color[rgb]{0,0,0}\put(4576,-5086){\circle{318}}
}%
\put(4520,-5142){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}+}%
}}}
{\color[rgb]{0,0,0}\put(3676,-6436){\circle{318}}
}%
\put(3620,-6492){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}+}%
}}}
{\color[rgb]{0,0,0}\put(4576,-7786){\circle{318}}
}%
\put(4520,-7842){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}+}%
}}}
{\color[rgb]{0,0,0}\put(9901,-4186){\circle{318}}
}%
\put(9845,-4242){\makebox(0,0)[lb]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}+}%
}}}
\put(6301,-811){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}$Z_1$}%
}}}
\put(6526,-886){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}{}}%% 1 for Z1
}}}
\put(6226,-6511){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}$Z_5$}%
}}}
\put(6451,-6586){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}{}}%% 5 for Z5
}}}
\put(6301,-3511){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}$Z_3$}%
}}}
\put(6526,-3586){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}{}} %% 3 for Z3
}}}
\put(6301,-5236){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}$Z_4$}%
}}}
\put(6526,-5311){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}{}}%% 4 for Z_4
}}}
\put(6226,-7861){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}$Z_6$}%
}}}
\put(6451,-7936){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}{}}%% 6 for Z_6
}}}
\put(6526,-2311){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}{}}%% 2 for Z_2?
}}}
\put(6301,-2236){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{b}{it}{\color[rgb]{0,0,0}$Z_2$}%
}}}
\put(8251,-3211){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta_k b_3$}%
}}}
\put(8551,-3361){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%
}}}
\put(8251,-6136){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta_k b_5$}%
}}}
\put(8551,-6286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%% k for b_k
}}}
\put(8326,-7486){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta_k b_6$}%
}}}
\put(8626,-7636){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%
}}}
\put(8176,-4711){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta_k b_4$}%
}}}
\put(8476,-4861){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%
}}}
\put(8251,-1186){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Delta_k b_1$}%
}}}
\put(8551,-1336){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%% k for D_k
}}}
\put(901,-4261){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x_k$}%
}}}
\put(1051,-4336){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%
}}}
\put(11701,-4261){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x_{k+1}$}%
}}}
\put(11926,-4336){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%
}}}
{\color[rgb]{1,1,1}\put(5022,-2761){\circle*{92}}
}%
{\color[rgb]{1,1,1}\put(5018,-2761){\circle*{92}}
}%
{\color[rgb]{1,1,1}\put(5022,-2765){\circle*{106}}
}%
{\color[rgb]{0,0,0}\put(5476,-2086){\vector( 1, 0){675}}
}%
{\color[rgb]{0,0,0}\put(5176,-3436){\vector( 1, 0){975}}
}%
{\color[rgb]{0,0,0}\put(4726,-5086){\vector( 1, 0){1425}}
}%
{\color[rgb]{0,0,0}\put(3826,-6436){\vector( 1, 0){2325}}
}%
{\color[rgb]{0,0,0}\put(4726,-7786){\vector( 1, 0){1425}}
}%
{\color[rgb]{0,0,0}\put(6151,-3811){\framebox(600,750){}}
}%
{\color[rgb]{0,0,0}\put(6151,-5461){\framebox(600,750){}}
}%
{\color[rgb]{0,0,0}\put(6151,-8161){\framebox(600,750){}}
}%
{\color[rgb]{0,0,0}\put(1651,-961){\line( 0, 1){750}}
\multiput(1651,-211)(15.00000,15.00000){21}{\makebox(16.6667,25.0000){\small.}}
\put(1951, 89){\line( 1, 0){6750}}
\put(8701, 89){\line( 6,-5){1224.590}}
\put(9901,-961){\vector( 0,-1){3000}}
}%
{\color[rgb]{0,0,0}\put(10051,-4186){\vector( 1, 0){1650}}
}%
{\color[rgb]{0,0,0}\put(6751,-661){\line( 1, 0){1950}}
\put(8701,-661){\line( 5,-4){750}}
\put(9451,-1261){\line( 0,-1){2400}}
\multiput(9451,-3661)(15.00000,-15.00000){21}{\makebox(16.6667,25.0000){\small.}}
\put(9751,-3961){\vector( 1,-1){0}}
}%
{\color[rgb]{0,0,0}\put(1351,-4261){\line( 1, 0){300}}
\put(1651,-4261){\line( 0, 1){3300}}
\multiput(1651,-961)(15.00000,15.00000){21}{\makebox(16.6667,25.0000){\small.}}
\put(1951,-661){\vector( 1, 0){4125}}
}%
{\color[rgb]{0,0,0}\put(7651,-661){\line( 0,-1){600}}
\multiput(7651,-1261)(-15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7501,-1411){\line(-1, 0){5100}}
\multiput(2401,-1411)(-15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(2251,-1561){\line( 0,-1){4350}}
\multiput(2251,-5911)(15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(2401,-6061){\line( 1, 0){750}}
\multiput(3151,-6061)(18.75000,-9.37500){25}{\makebox(16.6667,25.0000){\small.}}
\put(3601,-6286){\vector( 2,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(5476,-1411)(-15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(5326,-1561){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(6751,-2086){\line( 1, 0){750}}
\multiput(7501,-2086)(15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7651,-2236){\line( 0,-1){375}}
\multiput(7651,-2611)(-15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7501,-2761){\line(-1, 0){2400}}
}%
{\color[rgb]{0,0,0}\put(4951,-2761){\line(-1, 0){2625}}
}%
{\color[rgb]{0,0,0}\multiput(5701,-2761)(-15.00000,-15.00000){36}{\makebox(16.6667,25.0000){\small.}}
\put(5176,-3286){\vector(-1,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3601,-6211)(-15.00000,15.00000){31}{\makebox(16.6667,25.0000){\small.}}
\put(3601,-6211){\vector( 1,-1){0}}
\put(3151,-5761){\line(-1, 0){600}}
\multiput(2551,-5761)(-15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(2401,-5611){\line( 0, 1){2700}}
\multiput(2401,-2911)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\put(2476,-3436){\vector( 1, 0){2400}}
}%
{\color[rgb]{0,0,0}\put(2326,-3436){\makebox(16.6667,25.0000){\normalsize.}}
}%
{\color[rgb]{0,0,0}\put(2176,-3436){\line(-1, 0){375}}
\multiput(1801,-3436)(-15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\put(8860,-3424){\vector( 4,-3){816}}
\put(8851,-3436){\line(-1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(4576,-4261){\vector( 0,-1){675}}
\multiput(4576,-4261)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(4726,-4111){\line( 1, 0){2775}}
\multiput(7501,-4111)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7651,-3961){\line( 0, 1){375}}
\multiput(7651,-3586)(-15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-7636)(-15.00000,15.00000){16}{\makebox(16.6667,25.0000){\small.}}
\put(4501,-7636){\vector( 1,-1){0}}
\put(4276,-7411){\line( 0, 1){900}}
}%
{\color[rgb]{0,0,0}\put(4276,-6361){\line( 0, 1){150}}
\put(4276,-6211){\line( 1, 1){600}}
\put(4876,-5611){\line( 0, 1){450}}
}%
{\color[rgb]{0,0,0}\put(4876,-5011){\line( 0, 1){750}}
\multiput(4876,-4261)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\put(3676,-4261){\vector( 0,-1){1950}}
\multiput(3676,-4261)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(3826,-4111){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2101,-7786){\vector( 1, 0){2250}}
\multiput(2101,-7786)(-15.00000,15.00000){31}{\makebox(16.6667,25.0000){\small.}}
\put(1651,-7336){\line( 0, 1){3075}}
}%
{\color[rgb]{0,0,0}\put(3751,-5086){\vector( 1, 0){675}}
}%
{\color[rgb]{0,0,0}\put(3601,-5086){\line(-1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(2326,-5086){\makebox(16.6667,25.0000){\normalsize.}}
}%
{\color[rgb]{0,0,0}\put(2176,-5086){\line(-1, 0){375}}
\multiput(1801,-5086)(-15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\put(3751,-7411){\vector( 2,-1){600}}
\put(3751,-7411){\line(-1, 0){1500}}
\multiput(2251,-7411)(-15.00000,15.00000){21}{\makebox(16.6667,25.0000){\small.}}
\put(1951,-7111){\line( 0, 1){1950}}
}%
{\color[rgb]{0,0,0}\put(1951,-5011){\line( 0, 1){1500}}
}%
{\color[rgb]{0,0,0}\put(2176,-2761){\line(-1, 0){150}}
\multiput(2026,-2761)(-15.00000,-15.00000){6}{\makebox(16.6667,25.0000){\small.}}
\put(1951,-2836){\line( 0,-1){525}}
}%
{\color[rgb]{0,0,0}\put(2026,-6436){\vector( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(1876,-6436){\line(-1, 0){ 75}}
\multiput(1801,-6436)(-15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\put(4576,-6811){\vector( 0,-1){825}}
\multiput(4576,-6811)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(4726,-6661){\line( 0, 1){150}}
}%
{\color[rgb]{0,0,0}\put(4726,-6361){\line( 0, 1){150}}
\multiput(4726,-6211)(15.00000,15.00000){31}{\makebox(16.6667,25.0000){\small.}}
\put(5176,-5761){\line( 1, 0){2325}}
\multiput(7501,-5761)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7651,-5611){\line( 0, 1){375}}
\multiput(7651,-5236)(-15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7501,-5086){\line(-1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(5176,-5761){\line(-1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4651,-5761){\line(-1, 0){450}}
\multiput(4201,-5761)(-12.54545,-16.72727){34}{\makebox(16.6667,25.0000){\small.}}
\put(3787,-6313){\vector(-3,-4){0}}
}%
{\color[rgb]{0,0,0}\put(2326,-2086){\vector( 1, 0){2850}}
}%
{\color[rgb]{0,0,0}\put(2176,-2086){\line(-1, 0){375}}
\multiput(1801,-2086)(-15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\put(4951,-2761){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\multiput(4876,-3286)(-18.17308,12.11538){21}{\makebox(16.6667,25.0000){\small.}}
\put(4876,-3286){\vector( 3,-2){0}}
\put(4501,-3061){\line( 0, 1){225}}
}%
{\color[rgb]{0,0,0}\put(4501,-2686){\line( 0, 1){525}}
}%
{\color[rgb]{0,0,0}\put(4501,-2011){\line( 0, 1){450}}
\multiput(4501,-1561)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
}%
{\color[rgb]{0,0,0}\put(9901,-7411){\vector( 0, 1){3000}}
\multiput(9901,-7411)(-16.07143,-13.39286){29}{\makebox(16.6667,25.0000){\small.}}
\put(9451,-7786){\line(-1, 0){2700}}
}%
{\color[rgb]{0,0,0}\multiput(9826,-4411)(-6.81818,-20.45455){23}{\makebox(16.6667,25.0000){\small.}}
\put(9826,-4411){\vector( 1, 3){0}}
\put(9676,-4861){\line( 0,-1){1350}}
\multiput(9676,-6211)(-16.66667,-12.50000){19}{\makebox(16.6667,25.0000){\small.}}
\put(9376,-6436){\line(-1, 0){1875}}
}%
{\color[rgb]{0,0,0}\put(8776,-5086){\vector( 4, 3){900}}
\put(8776,-5086){\line(-1, 0){1275}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(6151,-1081){\framebox(600,750){}}
}%
{\color[rgb]{0,0,0}\put(6136,-3811){\framebox(600,750){}}
}%
{\color[rgb]{0,0,0}\put(6151,-5461){\framebox(600,750){}}
}%
{\color[rgb]{0,0,0}\put(6151,-8161){\framebox(600,750){}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(6151,-2461){\framebox(600,750){}}
}%
{\color[rgb]{0,0,0}\put(6151,-6811){\framebox(600,750){}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(6151,-6811){\framebox(600,750){}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(4651,-7636)(12.54545,16.72727){34}{\makebox(16.6667,25.0000){\small.}}
\put(4651,-7636){\vector(-3,-4){0}}
\put(5101,-7111){\line( 1, 0){2400}}
\multiput(7501,-7111)(15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7651,-6961){\line( 0, 1){375}}
\multiput(7651,-6586)(-15.00000,15.00000){11}{\makebox(16.6667,25.0000){\small.}}
\put(7501,-6436){\line(-1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(6151,-1081){\framebox(593,743){}}
}%
\put(8964,-1321){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%% 1 for ?
}}}
\put(8963,-3391){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%% 3 for b_3
}}}
\put(3939,-2543){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(5514,-1831){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(5551,-3195){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(4710,-6968){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(2596,-1718){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(5709,-1951){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}21}%
}}}
\put(3968,-4635){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(4164,-4756){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}43}%
}}}
\put(3053,-4643){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(3241,-4757){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}53}%
}}}
\put(4119,-2656){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}31}%
}}}
\put(5739,-3301){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}32}%
}}}
\put(2619,-5558){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(3998,-5618){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(4209,-5701){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}54}%
}}}
\put(2799,-5679){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}52}%
}}}
\put(2791,-1816){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}51}%
}}}
\put(4921,-7089){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}64}%
}}}
\put(5071,-7537){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(5281,-7659){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}65}%
}}}
\put(3676,-7163){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(3864,-7314){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}63}%
}}}
\put(2490,-7186){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}a}%
}}}
\put(2709,-7299){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}62}%
}}}
\put(8882,-4854){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%% 4 for?
}}}
\put(8949,-6268){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}{}}%% 5 for ?
}}}
{\color[rgb]{0,0,0}\put(5326,-2086){\circle{318}}
}%
\end{picture}%
%
% should be re-worked by using tikz package.
